First search for nontensorial gravitational waves from known pulsars

We present results from the first directed search for nontensorial gravitational waves. While general relativity allows for tensorial (plus and cross) modes only, a generic metric theory may, in principle, predict waves with up to six different polarizations. This analysis is sensitive to continuous signals of scalar, vector or tensor polarizations, and does not rely on any specific theory of gravity. After searching data from the first observation run of the advanced LIGO detectors for signals at twice the rotational frequency of 200 known pulsars, we find no evidence of gravitational waves of any polarization. We report the first upper limits for scalar and vector strains, finding values comparable in magnitude to previously-published limits for tensor strain. Our results may be translated into constraints on specific alternative theories of gravity.

==> (inline-0) <==
\begin{longtable*}{l|c|ccccccc|cc|ccc}
\caption{Results obtained using orientation information (see text for details).}
\label{tab:results_restricted}\\
\toprule
{} &   $f_{\rm GW}$ &  $\log {\cal B}^{\rm GR}_{\rm N}$ &  $~\log {\cal B}^{\rm GR+s}_{\rm N}$ &  $\log {\cal B}^{\rm GR+v}_{\rm N}$ &  $\log {\cal B}^{\rm GR+sv}_{\rm N}$ &  $\log {\cal B}^{\rm s}_{\rm N}$ &  $\log {\cal B}^{\rm v}_{\rm N}$ &  $~\log {\cal B}^{\rm sv}_{\rm N}$ &  $\log {\cal O}^{\rm S}_{\rm N}$ &  $\log {\cal O}^{\rm S}_{\rm I}$ & $h_{\rm s}^{95 \%}$ & $h_{\rm v}^{95 \%}$ & $h_{\rm t}^{95 \%}$\\
{} & {\tiny (Hz)} & {} & {} & {} & {} & {} & {} & {} & & {} & {} & {\tiny $\left(\times 10^{-26}\right)$} & {} \\ 
\midrule
\endfirsthead
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
J0205+6449~~ & ~~30.41~~ &                                  -0.19 &                                    -0.07 &                                    -0.32 &                                     -0.26 &                                  0.06 &                                 -0.09 &                                  -0.10 &                                 -0.12 &  -0.53 &   14.79 &    7.99 &  3.70 \\
J0534+2200 & 59.33 &                                  -0.19 &                                    -0.40 &                                    -0.76 &                                     -0.88 &                                 -0.25 &                                 -0.55 &                                  -0.74 &                                 -0.47 &  -0.74 &    1.74 &    1.69 &  2.99 \\
J0835-4510 & 22.37 &                                  -0.06 &                                    -0.15 &                                    -0.29 &                                     -0.37 &                                 -0.07 &                                 -0.21 &                                  -0.26 &                                 -0.19 &  -0.67 &   16.66 &   13.78 & 15.27 \\
J1709-4429 & 19.51 &                                  -0.07 &                                    -0.02 &                                    -0.10 &                                     -0.07 &                                  0.01 &                                 -0.05 &                                  -0.04 &                                 -0.05 &  -0.60 &   61.33 &   36.31 & 34.34 \\
J1952+3252 & 50.59 &                                  -0.24 &                                    -0.43 &                                    -0.81 &                                     -0.98 &                                 -0.23 &                                 -0.58 &                                  -0.77 &                                 -0.50 &  -0.80 &    2.00 &    1.53 &  1.49 \\
J2229+6114 & 38.72 &                                  -0.24 &                                    -0.40 &                                    -0.62 &                                     -0.77 &                                 -0.19 &                                 -0.45 &                                  -0.61 &                                 -0.43 &  -0.81 &    3.36 &    2.70 &  2.92 \\
\end{longtable*}

\end{ruledtabular}

\begin{ruledtabular}
\LTcapwidth=\textwidth
\begin{longtable*}{l|c|ccccccc|cc|ccc}
\caption{Results obtained without using orientation information (see text for
details).}
\label{tab:results}\\ 
\toprule
{} &     $f_{\rm GW}$ &  $~\log {\cal B}^{\rm s}_{\rm N}~$ &  $~\log {\cal B}^{\rm v}_{\rm N}~$ &  $~\log {\cal B}^{\rm t}_{\rm N}~$ &  $~\log {\cal B}^{\rm sv}_{\rm N}~$ &  $~\log {\cal B}^{\rm st}_{\rm N}~$ &  $~\log {\cal B}^{\rm vt}_{\rm N}~$ &  $~\log {\cal B}^{\rm svt}_{\rm N}~$ &  $\log {\cal O}^{\rm S}_{\rm N}$ &  $\log {\cal O}^{\rm S}_{\rm I}$ & $h_{\rm s}^{95 \%}$ & $h_{\rm v}^{95 \%}$ & $h_{\rm t}^{95 \%}$ \\
{} & {\tiny (Hz)} & {} & {} & {} & {} & {} & {} & {} & & {} & {} & {\tiny $\left(\times 10^{-26}\right)$} & {} \\ 

\midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
J0023+0923   &  655.69 &                                 -0.27 &                                 -0.57 &                                 -0.56 &                                  -0.76 &                                  -0.79 &                                  -1.05 &                                   -1.24 &                                 -0.65 &  -0.89 &    3.30 &    2.62 &    2.76 \\
J0024-7204AA & 1083.79 &                                  0.07 &                                 -0.27 &                                 -0.17 &                                  -0.21 &                                  -0.14 &                                  -0.47 &                                   -0.46 &                                 -0.20 &  -0.55 &   10.44 &    6.56 &    7.33 \\
J0024-7204AB &  539.86 &                                 -0.25 &                                 -0.55 &                                 -0.49 &                                  -0.72 &                                  -0.70 &                                  -0.93 &                                   -1.08 &                                 -0.60 &  -0.84 &    3.38 &    2.53 &    2.78 \\
J0024-7204C  &  347.42 &                                 -0.29 &                                 -0.68 &                                 -0.62 &                                  -0.86 &                                  -0.92 &                                  -1.24 &                                   -1.49 &                                 -0.73 &  -0.91 &    2.46 &    1.62 &    1.86 \\
J0024-7204D  &  373.30 &                                 -0.05 &                                 -0.32 &                                 -0.69 &                                  -0.28 &                                  -0.76 &                                  -0.89 &                                   -0.92 &                                 -0.45 &  -0.69 &    4.53 &    2.55 &    1.49 \\
J0024-7204E  &  565.56 &                                 -0.24 &                                 -0.57 &                                 -0.64 &                                  -0.74 &                                  -0.92 &                                  -1.12 &                                   -1.38 &                                 -0.67 &  -0.87 &    3.91 &    2.45 &    1.95 \\
J0024-7204F  &  762.32 &                                 -0.25 &                                 -0.58 &                                 -0.53 &                                  -0.78 &                                  -0.78 &                                  -1.07 &                                   -1.23 &                                 -0.64 &  -0.86 &    3.60 &    2.72 &    2.86 \\
J0024-7204G  &  495.00 &                                 -0.28 &                                 -0.38 &                                 -0.61 &                                  -0.57 &                                  -0.88 &                                  -0.84 &                                   -1.16 &                                 -0.59 &  -0.81 &    3.21 &    2.86 &    2.12 \\
J0024-7204H  &  622.99 &                                 -0.24 &                                 -0.47 &                                 -0.37 &                                  -0.66 &                                  -0.60 &                                  -0.79 &                                   -1.01 &                                 -0.53 &  -0.78 &    3.59 &    2.94 &    3.16 \\
J0024-7204I  &  573.89 &                                 -0.26 &                                 -0.51 &                                 -0.42 &                                  -0.73 &                                  -0.65 &                                  -0.89 &                                   -1.11 &                                 -0.58 &  -0.80 &    3.38 &    2.50 &    2.68 \\
J0024-7204J  &  952.09 &                                 -0.22 &                                 -0.36 &                                 -0.22 &                                  -0.51 &                                  -0.49 &                                  -0.54 &                                   -0.69 &                                 -0.40 &  -0.70 &    5.44 &    4.40 &    4.60 \\
J0024-7204L  &  460.18 &                                 -0.27 &                                 -0.64 &                                 -0.65 &                                  -0.85 &                                  -0.93 &                                  -1.22 &                                   -1.45 &                                 -0.72 &  -0.90 &    2.85 &    1.90 &    1.86 \\
J0024-7204M  &  543.97 &                                 -0.28 &                                 -0.66 &                                 -0.39 &                                  -0.84 &                                  -0.63 &                                  -0.93 &                                   -1.19 &                                 -0.61 &  -0.81 &    2.84 &    1.90 &    2.86 \\
J0024-7204N  &  654.89 &                                  0.02 &                                 -0.43 &                                 -0.56 &                                  -0.35 &                                  -0.53 &                                  -0.93 &                                   -0.92 &                                 -0.42 &  -0.68 &    6.51 &    3.20 &    2.49 \\
J0024-7204O  &  756.62 &                                 -0.06 &                                 -0.63 &                                 -0.41 &                                  -0.58 &                                  -0.49 &                                  -0.95 &                                   -0.98 &                                 -0.48 &  -0.79 &    6.77 &    2.34 &    3.37 \\
J0024-7204Q  &  495.89 &                                  0.02 &                                 -0.56 &                                 -0.56 &                                  -0.45 &                                  -0.56 &                                  -1.05 &                                   -0.97 &                                 -0.46 &  -0.81 &    3.92 &    1.70 &    1.77 \\
J0024-7204R  &  574.64 &                                 -0.24 &                                 -0.56 &                                 -0.54 &                                  -0.72 &                                  -0.78 &                                  -0.99 &                                   -1.26 &                                 -0.63 &  -0.84 &    3.64 &    2.50 &    2.54 \\
J0024-7204S  &  706.61 &                                 -0.19 &                                 -0.59 &                                 -0.46 &                                  -0.71 &                                  -0.64 &                                  -0.97 &                                   -1.13 &                                 -0.58 &  -0.79 &    4.95 &    2.55 &    3.10 \\
J0024-7204T  &  263.56 &                                 -0.29 &                                 -0.71 &                                 -0.60 &                                  -0.90 &                                  -0.87 &                                  -1.17 &                                   -1.44 &                                 -0.72 &  -0.90 &    2.19 &    1.60 &    1.84 \\
J0024-7204U  &  460.53 &                                 -0.11 &                                 -0.69 &                                 -0.53 &                                  -0.72 &                                  -0.65 &                                  -1.11 &                                   -1.17 &                                 -0.58 &  -0.79 &    4.60 &    1.67 &    2.30 \\
J0024-7204W  &  850.22 &                                 -0.14 &                                 -0.59 &                                 -0.52 &                                  -0.65 &                                  -0.69 &                                  -1.04 &                                   -1.18 &                                 -0.58 &  -0.83 &    5.99 &    2.63 &    3.13 \\
J0024-7204X  &  419.15 &                                 -0.20 &                                 -0.64 &                                  0.24 &                                  -0.79 &                                  -0.00 &                                  -0.35 &                                   -0.56 &                                 -0.19 &  -0.47 &    3.57 &    1.76 &    2.97 \\
J0024-7204Y  &  910.47 &                                 -0.03 &                                 -0.56 &                                 -0.44 &                                  -0.56 &                                  -0.51 &                                  -0.96 &                                   -0.98 &                                 -0.47 &  -0.70 &    7.78 &    2.90 &    3.63 \\
J0024-7204Z  &  439.13 &                                 -0.27 &                                 -0.53 &                                 -0.62 &                                  -0.74 &                                  -0.89 &                                  -1.09 &                                   -1.33 &                                 -0.67 &  -0.85 &    2.81 &    2.24 &    2.00 \\
J0030+0451   &  411.06 &                                 -0.29 &                                 -0.67 &                                 -0.53 &                                  -0.84 &                                  -0.85 &                                  -1.08 &                                   -1.34 &                                 -0.69 &  -0.86 &    2.27 &    1.81 &    2.24 \\
J0034-0534   & 1065.43 &                                 -0.23 &                                 -0.32 &                                 -0.49 &                                  -0.48 &                                  -0.70 &                                  -0.77 &                                   -0.96 &                                 -0.50 &  -0.93 &    4.54 &    4.62 &    3.93 \\
J0102+4839   &  674.74 &                                 -0.25 &                                 -0.18 &                                 -0.63 &                                  -0.43 &                                  -0.88 &                                  -0.82 &                                   -0.98 &                                 -0.50 &  -0.73 &    3.27 &    3.65 &    2.08 \\
J0205+6449   &   30.41 &                                  0.06 &                                 -0.09 &                                 -0.42 &                                  -0.10 &                                  -0.30 &                                  -0.52 &                                   -0.53 &                                 -0.22 &  -0.57 &   18.98 &   10.65 &    6.87 \\
J0218+4232   &  860.92 &                                 -0.15 &                                 -0.53 &                                 -0.48 &                                  -0.62 &                                  -0.60 &                                  -0.94 &                                   -1.10 &                                 -0.54 &  -0.80 &    5.73 &    3.24 &    3.43 \\
J0340+4130   &  606.18 &                                 -0.20 &                                 -0.57 &                                 -0.54 &                                  -0.69 &                                  -0.72 &                                  -0.97 &                                   -1.17 &                                 -0.60 &  -0.88 &    4.16 &    2.74 &    2.66 \\
J0348+0432   &   51.12 &                                 -0.26 &                                 -0.61 &                                 -0.35 &                                  -0.79 &                                  -0.64 &                                  -0.89 &                                   -1.09 &                                 -0.58 &  -0.79 &    3.38 &    2.42 &    3.79 \\
J0407+1607   &   77.82 &                                 -0.27 &                                 -0.56 &                                 -0.68 &                                  -0.76 &                                  -0.94 &                                  -1.15 &                                   -1.39 &                                 -0.69 &  -0.89 &    2.79 &    2.35 &    1.86 \\
J0437-4715   &  347.38 &                                 -0.30 &                                 -0.53 &                                 -0.63 &                                  -0.81 &                                  -0.93 &                                  -1.11 &                                   -1.39 &                                 -0.69 &  -0.88 &    1.98 &    2.30 &    1.85 \\
J0453+1559   &   43.69 &                                 -0.23 &                                 -0.52 &                                 -0.37 &                                  -0.70 &                                  -0.61 &                                  -0.80 &                                   -0.99 &                                 -0.54 &  -0.80 &    5.02 &    3.64 &    5.25 \\
J0534+2200   &   59.33 &                                 -0.25 &                                 -0.55 &                                 -0.48 &                                  -0.74 &                                  -0.68 &                                  -0.91 &                                   -1.16 &                                 -0.60 &  -0.82 &    3.36 &    3.50 &    3.77 \\
J0605+37     &  733.15 &                                 -0.26 &                                 -0.56 &                                 -0.56 &                                  -0.79 &                                  -0.82 &                                  -1.05 &                                   -1.25 &                                 -0.65 &  -0.85 &    3.23 &    2.84 &    2.79 \\
J0609+2130   &   35.91 &                                  0.25 &                                 -0.32 &                                 -0.38 &                                  -0.03 &                                  -0.10 &                                  -0.67 &                                   -0.38 &                                 -0.14 &  -0.67 &   24.86 &   11.57 &    9.43 \\
J0610-2100   &  517.96 &                                 -0.08 &                                 -0.40 &                                 -0.59 &                                  -0.44 &                                  -0.67 &                                  -0.92 &                                   -0.99 &                                 -0.49 &  -0.72 &    4.56 &    3.26 &    2.54 \\
J0613-0200   &  653.20 &                                 -0.25 &                                 -0.47 &                                 -0.52 &                                  -0.64 &                                  -0.73 &                                  -0.97 &                                   -1.15 &                                 -0.59 &  -0.81 &    3.25 &    2.80 &    3.11 \\
J0614-3329   &  635.19 &                                 -0.21 &                                 -0.58 &                                 -0.39 &                                  -0.73 &                                  -0.62 &                                  -0.88 &                                   -1.08 &                                 -0.56 &  -0.83 &    3.98 &    2.32 &    3.44 \\
J0621+1002   &   69.31 &                                 -0.22 &                                 -0.33 &                                 -0.60 &                                  -0.48 &                                  -0.84 &                                  -0.82 &                                   -1.02 &                                 -0.54 &  -0.78 &    4.15 &    3.60 &    3.04 \\
J0636+5129   &  697.12 &                                 -0.21 &                                 -0.57 &                                 -0.54 &                                  -0.70 &                                  -0.74 &                                  -1.04 &                                   -1.26 &                                 -0.61 &  -0.83 &    4.30 &    2.78 &    2.71 \\
J0645+5158   &  225.90 &                                 -0.30 &                                 -0.71 &                                 -0.41 &                                  -0.98 &                                  -0.72 &                                  -1.01 &                                   -1.30 &                                 -0.66 &  -0.85 &    2.24 &    1.39 &    1.98 \\
J0711-6830   &  364.23 &                                 -0.28 &                                 -0.47 &                                 -0.58 &                                  -0.70 &                                  -0.92 &                                  -1.05 &                                   -1.24 &                                 -0.64 &  -0.84 &    2.35 &    2.48 &    2.14 \\
J0721-2038   &  128.68 &                                 -0.28 &                                 -0.64 &                                 -0.27 &                                  -0.84 &                                  -0.53 &                                  -0.85 &                                   -1.11 &                                 -0.56 &  -0.78 &    2.53 &    1.81 &    2.70 \\
J0737-3039A  &   88.11 &                                 -0.27 &                                 -0.54 &                                 -0.58 &                                  -0.80 &                                  -0.84 &                                  -1.08 &                                   -1.27 &                                 -0.66 &  -0.85 &    2.92 &    2.32 &    2.35 \\
J0742+66     &  693.06 &                                 -0.26 &                                 -0.45 &                                 -0.39 &                                  -0.68 &                                  -0.67 &                                  -0.83 &                                   -1.11 &                                 -0.55 &  -0.77 &    3.43 &    3.15 &    3.09 \\
J0751+1807   &  574.92 &                                 -0.23 &                                 -0.57 &                                 -0.35 &                                  -0.72 &                                  -0.54 &                                  -0.83 &                                   -1.10 &                                 -0.54 &  -0.86 &    3.71 &    2.53 &    3.34 \\
J0835-4510   &   22.37 &                                 -0.07 &                                 -0.21 &                                 -0.18 &                                  -0.26 &                                  -0.28 &                                  -0.39 &                                   -0.44 &                                 -0.25 &  -0.69 &   34.36 &   26.64 &   27.79 \\
J0900-3144   &  180.02 &                                 -0.17 &                                 -0.36 &                                 -0.40 &                                  -0.51 &                                  -0.61 &                                  -0.71 &                                   -0.88 &                                 -0.47 &  -0.84 &   10.42 &   14.95 &   11.27 \\
J0908-4913   &   18.73 &                                 -0.06 &                                 -0.12 &                                 -0.11 &                                  -0.17 &                                  -0.17 &                                  -0.23 &                                   -0.29 &                                 -0.16 &  -0.68 &   65.88 &   67.51 &   62.92 \\
J0931-1902   &  431.22 &                                 -0.30 &                                 -0.64 &                                 -0.68 &                                  -0.85 &                                  -0.91 &                                  -1.23 &                                   -1.51 &                                 -0.74 &  -0.92 &    2.40 &    1.84 &    1.86 \\
J0940-5428   &   22.84 &                                  0.07 &                                 -0.17 &                                  0.26 &                                  -0.07 &                                   0.26 &                                   0.04 &                                    0.11 &                                  0.10 &  -0.46 &   46.73 &   28.61 &   35.09 \\
J1012+5307   &  380.54 &                                 -0.31 &                                 -0.64 &                                 -0.22 &                                  -0.84 &                                  -0.49 &                                  -0.78 &                                   -1.07 &                                 -0.53 &  -0.81 &    2.15 &    1.86 &    2.52 \\
J1016-5819   &   22.77 &                                 -0.11 &                                 -0.21 &                                 -0.16 &                                  -0.30 &                                  -0.28 &                                  -0.39 &                                   -0.49 &                                 -0.26 &  -0.83 &   26.39 &   27.41 &   25.31 \\
J1016-5857   &   18.62 &                                 -0.05 &                                 -0.12 &                                 -0.16 &                                  -0.16 &                                  -0.21 &                                  -0.29 &                                   -0.32 &                                 -0.18 &  -0.73 &   75.57 &   64.39 &   48.88 \\
J1017-7156   &  855.24 &                                 -0.21 &                                 -0.32 &                                 -0.53 &                                  -0.48 &                                  -0.73 &                                  -0.76 &                                   -0.94 &                                 -0.50 &  -0.78 &    5.49 &    4.58 &    3.13 \\
J1022+1001   &  121.56 &                                 -0.27 &                                 -0.61 &                                 -0.68 &                                  -0.78 &                                  -0.95 &                                  -1.16 &                                   -1.43 &                                 -0.71 &  -0.89 &    2.52 &    1.90 &    1.52 \\
J1024-0719   &  387.43 &                                 -0.23 &                                 -0.70 &                                 -0.45 &                                  -0.87 &                                  -0.67 &                                  -1.07 &                                   -1.29 &                                 -0.63 &  -0.92 &    3.12 &    1.43 &    2.59 \\
J1028-5819   &   21.88 &                                 -0.10 &                                 -0.25 &                                 -0.15 &                                  -0.32 &                                  -0.27 &                                  -0.42 &                                   -0.49 &                                 -0.27 &  -0.68 &   31.41 &   23.66 &   28.95 \\
J1038+0032   &   69.32 &                                 -0.15 &                                 -0.59 &                                 -0.60 &                                  -0.68 &                                  -0.73 &                                  -1.11 &                                   -1.22 &                                 -0.60 &  -0.81 &    4.72 &    2.32 &    2.36 \\
J1045-4509   &  267.59 &                                 -0.30 &                                 -0.41 &                                 -0.64 &                                  -0.66 &                                  -0.95 &                                  -1.00 &                                   -1.25 &                                 -0.64 &  -0.82 &    1.94 &    2.13 &    1.67 \\
J1055-6028   &   20.07 &                                 -0.07 &                                 -0.18 &                                 -0.03 &                                  -0.23 &                                  -0.12 &                                  -0.24 &                                   -0.27 &                                 -0.15 &  -0.68 &   50.87 &   39.90 &   46.08 \\
J1105-6107   &   31.65 &                                 -0.17 &                                 -0.15 &                                 -0.42 &                                  -0.31 &                                  -0.61 &                                  -0.55 &                                   -0.71 &                                 -0.37 &  -0.71 &   11.59 &   10.69 &    6.60 \\
J1112-6103   &   30.78 &                                 -0.14 &                                 -0.32 &                                 -0.16 &                                  -0.43 &                                  -0.29 &                                  -0.47 &                                   -0.53 &                                 -0.31 &  -0.86 &   13.70 &    8.79 &   10.14 \\
J1122+78     &  476.01 &                                 -0.23 &                                 -0.12 &                                 -0.63 &                                  -0.29 &                                  -0.86 &                                  -0.67 &                                   -0.90 &                                 -0.43 &  -0.66 &    3.85 &    3.19 &    1.89 \\
J1125-6014   &  760.35 &                                 -0.26 &                                 -0.50 &                                 -0.52 &                                  -0.67 &                                  -0.77 &                                  -0.93 &                                   -1.15 &                                 -0.61 &  -0.81 &    3.15 &    3.52 &    3.05 \\
J1142+0119   &  394.07 &                                 -0.30 &                                 -0.46 &                                 -0.54 &                                  -0.73 &                                  -0.81 &                                  -0.93 &                                   -1.20 &                                 -0.62 &  -0.92 &    2.28 &    2.24 &    2.40 \\
J1231-1411   &  542.91 &                                 -0.29 &                                 -0.52 &                                 -0.52 &                                  -0.76 &                                  -0.82 &                                  -0.98 &                                   -1.25 &                                 -0.64 &  -0.86 &    2.55 &    2.54 &    2.72 \\
J1300+1240   &  321.62 &                                 -0.27 &                                 -0.53 &                                 -0.64 &                                  -0.73 &                                  -0.94 &                                  -1.06 &                                   -1.29 &                                 -0.67 &  -0.98 &    2.40 &    2.40 &    1.87 \\
J1302-3258   &  530.38 &                                 -0.25 &                                 -0.46 &                                 -0.68 &                                  -0.71 &                                  -0.88 &                                  -1.00 &                                   -1.31 &                                 -0.64 &  -0.90 &    2.98 &    2.77 &    1.81 \\
J1302-6350   &   41.87 &                                 -0.21 &                                 -0.45 &                                 -0.40 &                                  -0.58 &                                  -0.59 &                                  -0.76 &                                   -0.99 &                                 -0.51 &  -0.78 &    5.75 &    4.40 &    4.52 \\
J1312+0051   &  473.03 &                                 -0.21 &                                 -0.65 &                                 -0.59 &                                  -0.82 &                                  -0.80 &                                  -1.14 &                                   -1.31 &                                 -0.66 &  -0.91 &    3.62 &    1.76 &    2.17 \\
J1327-0755   &  746.85 &                                 -0.22 &                                 -0.58 &                                 -0.50 &                                  -0.75 &                                  -0.72 &                                  -1.01 &                                   -1.23 &                                 -0.61 &  -0.83 &    4.17 &    2.44 &    3.26 \\
J1410-6132   &   39.96 &                                 -0.08 &                                 -0.34 &                                 -0.29 &                                  -0.37 &                                  -0.38 &                                  -0.61 &                                   -0.67 &                                 -0.35 &  -1.05 &   10.13 &    6.10 &    5.12 \\
J1418-6058   &   18.08 &                                  0.08 &                                 -0.10 &                                  0.00 &                                  -0.01 &                                   0.11 &                                  -0.10 &                                   -0.04 &                                 -0.00 &  -0.62 &   96.91 &   76.92 &   97.41 \\
J1446-4701   &  911.29 &                                 -0.24 &                                 -0.41 &                                 -0.46 &                                  -0.60 &                                  -0.71 &                                  -0.82 &                                   -1.01 &                                 -0.54 &  -0.88 &    4.45 &    4.29 &    3.47 \\
J1453+1902   &  345.29 &                                 -0.20 &                                 -0.45 &                                 -0.43 &                                  -0.61 &                                  -0.66 &                                  -0.76 &                                   -0.98 &                                 -0.52 &  -0.74 &    3.33 &    2.63 &    2.53 \\
J1455-3330   &  250.40 &                                 -0.17 &                                 -0.69 &                                 -0.66 &                                  -0.82 &                                  -0.77 &                                  -1.18 &                                   -1.46 &                                 -0.66 &  -0.85 &    2.99 &    1.53 &    1.77 \\
J1509-5850   &   22.49 &                                 -0.02 &                                 -0.23 &                                 -0.26 &                                  -0.24 &                                  -0.30 &                                  -0.48 &                                   -0.48 &                                 -0.26 &  -0.72 &   53.44 &   24.53 &   21.80 \\
J1518+4904   &   48.86 &                                 -0.25 &                                 -0.46 &                                 -0.54 &                                  -0.66 &                                  -0.81 &                                  -0.91 &                                   -1.14 &                                 -0.60 &  -0.86 &    3.99 &    4.25 &    3.09 \\
J1524-5625   &   25.57 &                                 -0.06 &                                 -0.22 &                                 -0.28 &                                  -0.27 &                                  -0.37 &                                  -0.53 &                                   -0.55 &                                 -0.30 &  -0.69 &   32.75 &   19.68 &   15.48 \\
J1531-5610   &   23.75 &                                 -0.11 &                                 -0.26 &                                 -0.30 &                                  -0.33 &                                  -0.42 &                                  -0.54 &                                   -0.63 &                                 -0.34 &  -0.73 &   27.14 &   22.35 &   16.68 \\
J1537+1155   &   52.76 &                                 -0.25 &                                 -0.55 &                                 -0.36 &                                  -0.74 &                                  -0.60 &                                  -0.86 &                                   -1.08 &                                 -0.56 &  -0.82 &    3.13 &    2.53 &    4.25 \\
J1545-4550   &  559.40 &                                 -0.21 &                                 -0.55 &                                 -0.59 &                                  -0.72 &                                  -0.78 &                                  -1.05 &                                   -1.21 &                                 -0.63 &  -0.83 &    3.78 &    2.59 &    2.23 \\
J1551-0658   &  281.94 &                                 -0.28 &                                  0.14 &                                 -0.49 &                                  -0.06 &                                  -0.80 &                                  -0.18 &                                   -0.52 &                                 -0.22 &  -0.51 &    2.35 &    2.91 &    2.02 \\
J1600-3053   &  555.88 &                                  0.11 &                                 -0.55 &                                 -0.61 &                                  -0.43 &                                  -0.53 &                                  -1.11 &                                   -1.02 &                                 -0.42 &  -0.97 &    5.29 &    2.63 &    2.38 \\
J1603-7202   &  134.75 &                                 -0.06 &                                 -0.73 &                                 -0.62 &                                  -0.71 &                                  -0.68 &                                  -1.30 &                                   -1.33 &                                 -0.59 &  -0.83 &    4.09 &    1.49 &    1.64 \\
J1614-2230   &  634.76 &                                 -0.27 &                                 -0.57 &                                 -0.31 &                                  -0.78 &                                  -0.55 &                                  -0.83 &                                   -1.01 &                                 -0.55 &  -0.79 &    3.07 &    2.70 &    3.65 \\
J1618-3921   &  166.84 &                                 -0.30 &                                 -0.69 &                                 -0.61 &                                  -0.91 &                                  -0.90 &                                  -1.23 &                                   -1.51 &                                 -0.73 &  -0.91 &    2.10 &    1.48 &    1.59 \\
J1623-2631   &  180.57 &                                 -0.30 &                                 -0.68 &                                 -0.52 &                                  -0.94 &                                  -0.81 &                                  -1.06 &                                   -1.40 &                                 -0.69 &  -0.90 &    2.05 &    1.73 &    2.01 \\
J1630+37     &  602.75 &                                  0.33 &                                 -0.61 &                                 -0.58 &                                  -0.23 &                                  -0.26 &                                  -1.12 &                                   -0.74 &                                 -0.24 &  -0.49 &    5.82 &    2.36 &    2.66 \\
J1640+2224   &  632.25 &                                 -0.23 &                                 -0.54 &                                  0.37 &                                  -0.69 &                                   0.13 &                                  -0.23 &                                   -0.42 &                                 -0.09 &  -0.36 &    3.64 &    2.64 &    4.33 \\
J1643-1224   &  432.75 &                                 -0.25 &                                 -0.48 &                                 -0.57 &                                  -0.63 &                                  -0.81 &                                  -0.92 &                                   -1.18 &                                 -0.61 &  -0.80 &    2.98 &    2.57 &    2.22 \\
J1653-2054   &  484.36 &                                 -0.03 &                                 -0.57 &                                 -0.60 &                                  -0.53 &                                  -0.64 &                                  -1.14 &                                   -1.09 &                                 -0.51 &  -0.77 &    4.46 &    2.22 &    1.98 \\
J1708-3506   &  443.94 &                                 -0.28 &                                 -0.48 &                                 -0.59 &                                  -0.70 &                                  -0.83 &                                  -0.94 &                                   -1.21 &                                 -0.63 &  -0.84 &    2.40 &    2.65 &    2.02 \\
J1709+2313   &  431.85 &                                 -0.26 &                                 -0.62 &                                 -0.51 &                                  -0.80 &                                  -0.77 &                                  -1.06 &                                   -1.29 &                                 -0.65 &  -0.85 &    2.69 &    1.94 &    2.45 \\
J1709-4429   &   19.51 &                                  0.01 &                                 -0.05 &                                 -0.15 &                                  -0.04 &                                  -0.12 &                                  -0.22 &                                   -0.20 &                                 -0.10 &  -0.61 &   90.99 &   66.52 &   49.59 \\
J1710+49     &  621.07 &                                 -0.23 &                                 -0.61 &                                 -0.58 &                                  -0.78 &                                  -0.83 &                                  -1.15 &                                   -1.33 &                                 -0.66 &  -0.87 &    3.73 &    2.19 &    2.43 \\
J1713+0747   &  437.62 &                                 -0.28 &                                 -0.64 &                                 -0.09 &                                  -0.83 &                                  -0.31 &                                  -0.66 &                                   -0.82 &                                 -0.43 &  -0.71 &    3.11 &    1.86 &    3.48 \\
J1718-3825   &   26.78 &                                 -0.12 &                                 -0.03 &                                 -0.32 &                                  -0.15 &                                  -0.42 &                                  -0.34 &                                   -0.44 &                                 -0.23 &  -0.75 &   18.84 &   22.36 &   14.69 \\
J1719-1438   &  345.41 &                                 -0.25 &                                 -0.65 &                                 -0.57 &                                  -0.85 &                                  -0.78 &                                  -1.11 &                                   -1.33 &                                 -0.67 &  -0.86 &    2.96 &    1.74 &    2.17 \\
J1721-2457   &  571.98 &                                 -0.27 &                                 -0.49 &                                 -0.54 &                                  -0.70 &                                  -0.81 &                                  -0.97 &                                   -1.20 &                                 -0.62 &  -0.88 &    2.67 &    2.83 &    2.39 \\
J1727-2946   &   73.85 &                                 -0.14 &                                 -0.51 &                                 -0.60 &                                  -0.56 &                                  -0.72 &                                  -0.94 &                                   -1.11 &                                 -0.55 &  -0.83 &    4.64 &    3.24 &    2.52 \\
J1729-2117   &   30.17 &                                 -0.17 &                                  0.03 &                                 -0.38 &                                  -0.12 &                                  -0.54 &                                  -0.32 &                                   -0.51 &                                 -0.24 &  -0.67 &   10.28 &   12.97 &    8.17 \\
J1730-2304   &  246.22 &                                 -0.31 &                                 -0.66 &                                 -0.70 &                                  -0.88 &                                  -1.04 &                                  -1.23 &                                   -1.61 &                                 -0.76 &  -0.95 &    1.88 &    1.65 &    1.45 \\
J1731-1847   &  853.04 &                                 -0.15 &                                 -0.48 &                                 -0.33 &                                  -0.61 &                                  -0.51 &                                  -0.81 &                                   -0.89 &                                 -0.47 &  -0.75 &    5.78 &    3.37 &    4.14 \\
J1732-5049   &  376.47 &                                 -0.18 &                                 -0.66 &                                 -0.70 &                                  -0.81 &                                  -0.86 &                                  -1.26 &                                   -1.45 &                                 -0.68 &  -0.99 &    3.48 &    1.67 &    1.50 \\
J1738+0333   &  341.87 &                                 -0.12 &                                 -0.52 &                                 -0.64 &                                  -0.60 &                                  -0.74 &                                  -1.00 &                                   -1.13 &                                 -0.57 &  -0.86 &    3.81 &    2.20 &    2.06 \\
J1741+1351   &  533.74 &                                 -0.29 &                                 -0.69 &                                 -0.05 &                                  -0.88 &                                  -0.37 &                                  -0.63 &                                   -0.91 &                                 -0.44 &  -0.67 &    2.54 &    1.74 &    3.61 \\
J1744-1134   &  490.85 &                                 -0.19 &                                 -0.36 &                                 -0.35 &                                  -0.52 &                                  -0.57 &                                  -0.70 &                                   -0.85 &                                 -0.46 &  -0.87 &    3.75 &    2.72 &    3.05 \\
J1745+1017   &  754.11 &                                 -0.27 &                                 -0.59 &                                 -0.57 &                                  -0.84 &                                  -0.85 &                                  -1.14 &                                   -1.34 &                                 -0.68 &  -0.91 &    3.08 &    2.22 &    2.64 \\
J1745-0952   &  103.22 &                                 -0.30 &                                 -0.48 &                                 -0.65 &                                  -0.74 &                                  -0.92 &                                  -1.01 &                                   -1.28 &                                 -0.66 &  -0.89 &    2.27 &    2.23 &    1.88 \\
J1748-2446A  &  172.96 &                                 -0.29 &                                 -0.66 &                                 -0.63 &                                  -0.89 &                                  -0.85 &                                  -1.18 &                                   -1.46 &                                 -0.72 &  -0.91 &    2.21 &    1.56 &    1.67 \\
J1748-3009   &  206.53 &                                 -0.28 &                                 -0.09 &                                 -0.61 &                                  -0.42 &                                  -0.90 &                                  -0.69 &                                   -0.91 &                                 -0.46 &  -0.79 &    2.28 &    2.47 &    1.62 \\
J1750-2536   &   57.55 &                                 -0.21 &                                 -0.53 &                                 -0.47 &                                  -0.69 &                                  -0.69 &                                  -0.97 &                                   -1.16 &                                 -0.58 &  -0.82 &    4.53 &    2.95 &    3.17 \\
J1751-2857   &  510.87 &                                 -0.22 &                                 -0.54 &                                 -0.37 &                                  -0.72 &                                  -0.60 &                                  -0.84 &                                   -1.08 &                                 -0.55 &  -0.82 &    4.08 &    4.02 &    4.58 \\
J1753-1914   &   31.77 &                                  0.14 &                                 -0.33 &                                 -0.24 &                                  -0.22 &                                  -0.18 &                                  -0.55 &                                   -0.48 &                                 -0.21 &  -0.56 &   15.43 &    9.33 &    9.74 \\
J1753-2240   &   21.02 &                                  0.08 &                                 -0.20 &                                 -0.14 &                                  -0.09 &                                  -0.07 &                                  -0.36 &                                   -0.25 &                                 -0.13 &  -0.64 &   63.40 &   31.89 &   36.62 \\
J1756-2251   &   70.27 &                                 -0.19 &                                 -0.47 &                                 -0.49 &                                  -0.57 &                                  -0.71 &                                  -0.89 &                                   -1.09 &                                 -0.55 &  -0.81 &    4.24 &    3.52 &    3.05 \\
J1757-27     &  113.08 &                                  0.02 &                                 -0.63 &                                 -0.40 &                                  -0.55 &                                  -0.41 &                                  -1.03 &                                   -0.92 &                                 -0.43 &  -0.69 &    3.80 &    2.15 &    2.65 \\
J1801-1417   &  551.71 &                                 -0.18 &                                 -0.62 &                                 -0.41 &                                  -0.77 &                                  -0.53 &                                  -0.99 &                                   -1.04 &                                 -0.55 &  -0.84 &    4.42 &    2.17 &    3.26 \\
J1801-3210   &  268.33 &                                 -0.24 &                                 -0.72 &                                 -0.51 &                                  -0.87 &                                  -0.73 &                                  -1.16 &                                   -1.35 &                                 -0.67 &  -0.86 &    2.66 &    1.45 &    2.01 \\
J1802-2124   &  158.13 &                                 -0.31 &                                 -0.53 &                                 -0.72 &                                  -0.77 &                                  -0.99 &                                  -1.19 &                                   -1.39 &                                 -0.71 &  -0.90 &    1.96 &    1.85 &    1.41 \\
J1804-0735   &   86.58 &                                 -0.26 &                                 -0.63 &                                 -0.56 &                                  -0.85 &                                  -0.82 &                                  -1.10 &                                   -1.32 &                                 -0.67 &  -0.97 &    3.00 &    1.83 &    2.46 \\
J1804-2717   &  214.06 &                                 -0.31 &                                 -0.44 &                                 -0.15 &                                  -0.65 &                                  -0.42 &                                  -0.56 &                                   -0.81 &                                 -0.43 &  -1.17 &    2.02 &    1.97 &    2.31 \\
J1809-1917   &   24.17 &                                 -0.07 &                                 -0.24 &                                 -0.24 &                                  -0.29 &                                  -0.33 &                                  -0.47 &                                   -0.56 &                                 -0.29 &  -0.68 &   32.86 &   20.26 &   19.52 \\
J1810+1744   & 1202.82 &                                 -0.20 &                                 -0.35 &                                 -0.52 &                                  -0.51 &                                  -0.72 &                                  -0.81 &                                   -1.02 &                                 -0.52 &  -0.79 &    6.01 &    4.86 &    4.04 \\
J1811-2405   &  751.71 &                                 -0.21 &                                 -0.43 &                                 -0.55 &                                  -0.62 &                                  -0.81 &                                  -0.98 &                                   -1.19 &                                 -0.58 &  -0.78 &    4.30 &    3.37 &    2.61 \\
J1813-1246   &   41.60 &                                 -0.19 &                                 -0.42 &                                 -0.55 &                                  -0.55 &                                  -0.71 &                                  -0.83 &                                   -1.02 &                                 -0.54 &  -0.80 &    5.52 &    4.90 &    4.02 \\
J1813-2621   &  451.47 &                                 -0.25 &                                 -0.69 &                                 -0.59 &                                  -0.85 &                                  -0.88 &                                  -1.17 &                                   -1.42 &                                 -0.70 &  -0.91 &    2.83 &    1.85 &    2.24 \\
J1823-3021A  &  367.65 &                                 -0.28 &                                 -0.57 &                                 -0.54 &                                  -0.81 &                                  -0.83 &                                  -1.09 &                                   -1.29 &                                 -0.66 &  -0.90 &    2.26 &    2.14 &    2.18 \\
J1824-2452A  &  654.81 &                                 -0.25 &                                 -0.47 &                                 -0.34 &                                  -0.62 &                                  -0.56 &                                  -0.65 &                                   -0.87 &                                 -0.50 &  -0.72 &    3.76 &    3.33 &    3.38 \\
J1825-0319   &  439.22 &                                 -0.24 &                                 -0.44 &                                 -0.58 &                                  -0.62 &                                  -0.80 &                                  -1.01 &                                   -1.17 &                                 -0.60 &  -0.82 &    3.12 &    2.53 &    2.04 \\
J1826-1256   &   18.14 &                                 -0.03 &                                 -0.10 &                                 -0.01 &                                  -0.12 &                                  -0.02 &                                  -0.09 &                                   -0.14 &                                 -0.07 &  -0.64 &   87.34 &   83.25 &  100.73 \\
J1826-1334   &   19.71 &                                 -0.06 &                                 -0.10 &                                 -0.02 &                                  -0.16 &                                  -0.10 &                                  -0.13 &                                   -0.19 &                                 -0.11 &  -0.64 &   65.37 &   59.45 &   85.41 \\
J1828-1101   &   27.76 &                                 -0.11 &                                 -0.06 &                                 -0.12 &                                  -0.17 &                                  -0.21 &                                  -0.19 &                                   -0.27 &                                 -0.16 &  -0.58 &   19.63 &   18.77 &   18.38 \\
J1832-0836   &  735.53 &                                 -0.20 &                                 -0.55 &                                 -0.55 &                                  -0.72 &                                  -0.78 &                                  -1.02 &                                   -1.20 &                                 -0.61 &  -0.83 &    4.28 &    2.76 &    2.80 \\
J1833-0827   &   23.45 &                                 -0.08 &                                 -0.28 &                                 -0.20 &                                  -0.36 &                                  -0.29 &                                  -0.49 &                                   -0.54 &                                 -0.30 &  -0.70 &   29.20 &   17.97 &   27.18 \\
J1837-0604   &   20.77 &                                 -0.08 &                                 -0.25 &                                 -0.14 &                                  -0.28 &                                  -0.22 &                                  -0.38 &                                   -0.45 &                                 -0.24 &  -0.68 &   49.15 &   25.10 &   39.34 \\
J1840-0643   &   56.21 &                                 -0.26 &                                 -0.45 &                                 -0.58 &                                  -0.66 &                                  -0.82 &                                  -0.94 &                                   -1.18 &                                 -0.61 &  -0.83 &    3.55 &    3.11 &    3.02 \\
J1843-1113   & 1083.62 &                                 -0.22 &                                 -0.44 &                                 -0.52 &                                  -0.61 &                                  -0.71 &                                  -0.90 &                                   -1.11 &                                 -0.57 &  -0.86 &    5.49 &    4.94 &    3.84 \\
J1845-0743   &   19.10 &                                 -0.06 &                                 -0.14 &                                 -0.14 &                                  -0.19 &                                  -0.21 &                                  -0.27 &                                   -0.33 &                                 -0.18 &  -0.74 &   68.50 &   49.13 &   57.96 \\
J1853+1303   &  488.78 &                                 -0.29 &                                 -0.58 &                                 -0.49 &                                  -0.79 &                                  -0.79 &                                  -0.99 &                                   -1.26 &                                 -0.65 &  -0.86 &    2.70 &    2.19 &    2.84 \\
J1853-0004   &   19.72 &                                 -0.07 &                                  0.00 &                                 -0.12 &                                  -0.08 &                                  -0.19 &                                  -0.14 &                                   -0.21 &                                 -0.11 &  -0.65 &   58.67 &   57.30 &   64.98 \\
J1856+0245   &   24.72 &                                 -0.09 &                                 -0.27 &                                 -0.23 &                                  -0.33 &                                  -0.30 &                                  -0.51 &                                   -0.57 &                                 -0.30 &  -0.69 &   33.13 &   16.98 &   24.27 \\
J1857+0943   &  372.99 &                                 -0.26 &                                 -0.47 &                                 -0.09 &                                  -0.66 &                                  -0.38 &                                  -0.51 &                                   -0.75 &                                 -0.39 &  -0.76 &    2.70 &    2.29 &    3.27 \\
J1903+0327   &  930.27 &                                 -0.17 &                                 -0.39 &                                 -0.52 &                                  -0.51 &                                  -0.69 &                                  -0.88 &                                   -0.97 &                                 -0.52 &  -0.75 &    5.41 &    3.77 &    3.33 \\
J1903-7051   &  555.88 &                                 -0.23 &                                 -0.60 &                                 -0.38 &                                  -0.78 &                                  -0.63 &                                  -0.94 &                                   -1.15 &                                 -0.58 &  -0.78 &    3.89 &    2.17 &    2.89 \\
J1909-3744   &  678.63 &                                 -0.25 &                                 -0.56 &                                 -0.61 &                                  -0.74 &                                  -0.83 &                                  -1.10 &                                   -1.35 &                                 -0.66 &  -0.85 &    3.68 &    2.77 &    2.24 \\
J1910+1256   &  401.32 &                                 -0.28 &                                 -0.49 &                                 -0.52 &                                  -0.67 &                                  -0.80 &                                  -0.92 &                                   -1.16 &                                 -0.61 &  -0.87 &    2.60 &    2.34 &    2.45 \\
J1910-5959A  &  612.33 &                                 -0.17 &                                 -0.57 &                                 -0.61 &                                  -0.73 &                                  -0.81 &                                  -1.10 &                                   -1.25 &                                 -0.62 &  -0.87 &    4.80 &    2.44 &    2.22 \\
J1910-5959C  &  378.98 &                                 -0.04 &                                 -0.56 &                                 -0.62 &                                  -0.54 &                                  -0.63 &                                  -1.05 &                                   -1.15 &                                 -0.52 &  -0.76 &    4.30 &    2.12 &    1.90 \\
J1910-5959D  &  221.35 &                                 -0.26 &                                 -0.54 &                                 -0.68 &                                  -0.76 &                                  -0.96 &                                  -1.12 &                                   -1.38 &                                 -0.68 &  -0.89 &    2.61 &    1.93 &    1.48 \\
J1911+1347   &  432.34 &                                 -0.26 &                                 -0.60 &                                 -0.49 &                                  -0.77 &                                  -0.74 &                                  -0.99 &                                   -1.21 &                                 -0.63 &  -0.84 &    2.73 &    2.20 &    2.33 \\
J1911-1114   &  551.61 &                                 -0.23 &                                 -0.25 &                                 -0.59 &                                  -0.39 &                                  -0.78 &                                  -0.75 &                                   -0.97 &                                 -0.49 &  -0.75 &    3.83 &    3.61 &    2.60 \\
J1915+1606   &   33.88 &                                 -0.17 &                                 -0.34 &                                 -0.38 &                                  -0.46 &                                  -0.49 &                                  -0.65 &                                   -0.82 &                                 -0.43 &  -0.76 &   10.05 &    6.78 &    7.07 \\
J1918-0642   &  261.58 &                                 -0.30 &                                 -0.54 &                                 -0.73 &                                  -0.77 &                                  -0.99 &                                  -1.21 &                                   -1.51 &                                 -0.72 &  -0.89 &    1.93 &    1.97 &    1.35 \\
J1923+2515   &  527.96 &                                 -0.29 &                                 -0.66 &                                 -0.63 &                                  -0.87 &                                  -0.92 &                                  -1.21 &                                   -1.47 &                                 -0.72 &  -0.92 &    2.52 &    1.86 &    2.03 \\
J1925+1721   &   26.43 &                                 -0.13 &                                 -0.26 &                                 -0.18 &                                  -0.36 &                                  -0.35 &                                  -0.42 &                                   -0.54 &                                 -0.30 &  -0.67 &   19.36 &   18.54 &   22.34 \\
J1928+1746   &   29.10 &                                 -0.15 &                                 -0.37 &                                 -0.30 &                                  -0.49 &                                  -0.46 &                                  -0.61 &                                   -0.78 &                                 -0.41 &  -0.73 &   10.80 &    9.07 &   11.19 \\
J1932+17     &   47.81 &                                 -0.20 &                                 -0.52 &                                  0.78 &                                  -0.71 &                                   0.68 &                                   0.30 &                                    0.25 &                                  0.35 &   0.01 &    6.01 &    3.06 &    6.80 \\
J1935+2025   &   24.96 &                                 -0.09 &                                 -0.29 &                                 -0.27 &                                  -0.33 &                                  -0.34 &                                  -0.54 &                                   -0.61 &                                 -0.32 &  -0.74 &   30.68 &   16.69 &   21.37 \\
J1939+2134   & 1283.86 &                                 -0.23 &                                 -0.44 &                                 -0.49 &                                  -0.60 &                                  -0.73 &                                  -0.89 &                                   -1.10 &                                 -0.56 &  -0.83 &    5.17 &    4.63 &    4.37 \\
J1943+2210   &  393.38 &                                 -0.29 &                                 -0.66 &                                 -0.57 &                                  -0.90 &                                  -0.87 &                                  -1.20 &                                   -1.41 &                                 -0.71 &  -0.90 &    2.38 &    1.64 &    1.95 \\
J1944+0907   &  385.71 &                                 -0.25 &                                 -0.60 &                                 -0.53 &                                  -0.80 &                                  -0.77 &                                  -0.97 &                                   -1.28 &                                 -0.64 &  -0.82 &    2.74 &    1.94 &    2.26 \\
J1946+3417   &  630.89 &                                 -0.05 &                                 -0.58 &                                 -0.55 &                                  -0.57 &                                  -0.61 &                                  -1.04 &                                   -1.12 &                                 -0.52 &  -0.76 &    5.13 &    2.53 &    2.68 \\
J1949+3106   &  152.23 &                                 -0.32 &                                 -0.68 &                                 -0.66 &                                  -0.90 &                                  -0.97 &                                  -1.19 &                                   -1.53 &                                 -0.75 &  -0.92 &    1.76 &    1.52 &    1.67 \\
J1950+2414   &  464.60 &                                 -0.21 &                                 -0.34 &                                 -0.49 &                                  -0.48 &                                  -0.68 &                                  -0.73 &                                   -0.97 &                                 -0.50 &  -0.72 &    3.62 &    2.87 &    2.55 \\
J1952+3252   &   50.59 &                                 -0.23 &                                 -0.58 &                                 -0.52 &                                  -0.77 &                                  -0.77 &                                  -1.07 &                                   -1.24 &                                 -0.63 &  -0.89 &    4.07 &    2.75 &    3.03 \\
J1955+2527   &  410.44 &                                 -0.30 &                                 -0.62 &                                 -0.38 &                                  -0.83 &                                  -0.69 &                                  -0.94 &                                   -1.17 &                                 -0.62 &  -0.87 &    2.23 &    2.24 &    2.88 \\
J1955+2908   &  326.10 &                                 -0.28 &                                 -0.26 &                                 -0.68 &                                  -0.51 &                                  -0.92 &                                  -0.91 &                                   -1.16 &                                 -0.56 &  -0.77 &    2.47 &    2.37 &    1.62 \\
J1959+2048   & 1244.24 &                                 -0.22 &                                 -0.48 &                                 -0.47 &                                  -0.63 &                                  -0.70 &                                  -0.91 &                                   -1.03 &                                 -0.56 &  -0.82 &    5.53 &    4.51 &    4.34 \\
J2007+2722   &   81.64 &                                 -0.30 &                                 -0.26 &                                 -0.46 &                                  -0.48 &                                  -0.75 &                                  -0.55 &                                   -0.85 &                                 -0.48 &  -0.78 &    2.56 &    3.77 &    3.61 \\
J2010-1323   &  382.90 &                                 -0.22 &                                 -0.58 &                                 -0.54 &                                  -0.76 &                                  -0.76 &                                  -1.05 &                                   -1.31 &                                 -0.63 &  -0.82 &    2.91 &    1.94 &    2.24 \\
J2017+0603   &  690.56 &                                 -0.03 &                                 -0.44 &                                 -0.43 &                                  -0.39 &                                  -0.40 &                                  -0.80 &                                   -0.76 &                                 -0.39 &  -1.08 &    5.57 &    3.34 &    3.39 \\
J2019+2425   &  508.32 &                                 -0.22 &                                 -0.45 &                                 -0.42 &                                  -0.60 &                                  -0.63 &                                  -0.82 &                                   -1.02 &                                 -0.53 &  -0.82 &    5.92 &    6.74 &    6.83 \\
J2033+1734   &  336.19 &                                 -0.29 &                                 -0.57 &                                 -0.52 &                                  -0.79 &                                  -0.81 &                                  -1.08 &                                   -1.27 &                                 -0.66 &  -0.87 &    2.68 &    1.99 &    2.20 \\
J2043+1711   &  840.38 &                                 -0.26 &                                 -0.08 &                                 -0.58 &                                  -0.32 &                                  -0.83 &                                  -0.60 &                                   -0.86 &                                 -0.42 &  -0.68 &    3.59 &    4.53 &    2.64 \\
J2043+2740   &   20.81 &                                 -0.05 &                                 -0.07 &                                 -0.13 &                                  -0.13 &                                  -0.18 &                                  -0.19 &                                   -0.25 &                                 -0.14 &  -0.65 &   46.55 &   47.49 &   42.33 \\
J2047+1053   &  466.64 &                                 -0.27 &                                 -0.54 &                                 -0.65 &                                  -0.75 &                                  -0.97 &                                  -1.15 &                                   -1.31 &                                 -0.68 &  -0.89 &    2.57 &    2.34 &    1.70 \\
J2051-0827   &  443.59 &                                 -0.29 &                                 -0.60 &                                 -0.69 &                                  -0.79 &                                  -0.93 &                                  -1.19 &                                   -1.42 &                                 -0.71 &  -0.90 &    2.46 &    2.07 &    1.76 \\
J2124-3358   &  405.59 &                                 -0.24 &                                 -0.53 &                                 -0.60 &                                  -0.69 &                                  -0.84 &                                  -1.04 &                                   -1.27 &                                 -0.64 &  -0.86 &    3.05 &    2.27 &    1.90 \\
J2129+1210A  &   18.07 &                                 -0.00 &                                 -0.12 &                                 -0.03 &                                  -0.12 &                                  -0.05 &                                  -0.13 &                                   -0.15 &                                 -0.08 &  -0.63 &   91.59 &   73.71 &   98.25 \\
J2129+1210B  &   35.63 &                                 -0.18 &                                 -0.42 &                                 -0.37 &                                  -0.56 &                                  -0.56 &                                  -0.74 &                                   -0.94 &                                 -0.48 &  -0.76 &    9.66 &    6.67 &    7.57 \\
J2129+1210C  &   65.51 &                                 -0.25 &                                 -0.57 &                                 -0.58 &                                  -0.75 &                                  -0.76 &                                  -1.08 &                                   -1.25 &                                 -0.65 &  -0.86 &    3.91 &    2.52 &    3.07 \\
J2129+1210D  &  416.42 &                                 -0.22 &                                 -0.67 &                                 -0.64 &                                  -0.80 &                                  -0.84 &                                  -1.21 &                                   -1.34 &                                 -0.68 &  -0.87 &    3.39 &    1.72 &    2.09 \\
J2129+1210E  &  429.97 &                                 -0.28 &                                 -0.43 &                                 -0.49 &                                  -0.62 &                                  -0.68 &                                  -0.83 &                                   -1.09 &                                 -0.56 &  -0.81 &    2.41 &    2.43 &    2.61 \\
J2129-5721   &  536.72 &                                 -0.23 &                                 -0.53 &                                 -0.55 &                                  -0.72 &                                  -0.81 &                                  -1.02 &                                   -1.19 &                                 -0.62 &  -0.81 &    3.62 &    2.48 &    2.42 \\
J2145-0750   &  124.59 &                                 -0.30 &                                 -0.53 &                                 -0.68 &                                  -0.76 &                                  -0.98 &                                  -1.15 &                                   -1.42 &                                 -0.70 &  -0.88 &    2.14 &    1.99 &    1.85 \\
J2214+3000   &  641.18 &                                 -0.27 &                                 -0.48 &                                 -0.14 &                                  -0.70 &                                  -0.42 &                                  -0.64 &                                   -0.77 &                                 -0.43 &  -0.69 &    3.07 &    2.85 &    3.91 \\
J2222-0137   &   60.94 &                                 -0.19 &                                 -0.51 &                                 -0.61 &                                  -0.62 &                                  -0.77 &                                  -1.06 &                                   -1.22 &                                 -0.60 &  -0.81 &    5.16 &    2.72 &    2.72 \\
J2229+2643   &  671.63 &                                 -0.27 &                                 -0.41 &                                 -0.51 &                                  -0.66 &                                  -0.78 &                                  -0.88 &                                   -1.10 &                                 -0.58 &  -1.01 &    2.87 &    3.12 &    2.96 \\
J2229+6114   &   38.72 &                                 -0.19 &                                 -0.45 &                                 -0.48 &                                  -0.61 &                                  -0.67 &                                  -0.90 &                                   -1.06 &                                 -0.54 &  -0.86 &    8.63 &    6.46 &    4.41 \\
J2234+06     &  559.19 &                                 -0.28 &                                 -0.60 &                                 -0.55 &                                  -0.81 &                                  -0.82 &                                  -1.08 &                                   -1.24 &                                 -0.67 &  -0.86 &    2.66 &    2.22 &    2.54 \\
J2235+1506   &   33.46 &                                 -0.21 &                                 -0.47 &                                 -0.41 &                                  -0.60 &                                  -0.58 &                                  -0.84 &                                   -0.98 &                                 -0.52 &  -0.79 &    7.22 &    5.17 &    7.54 \\
J2241-5236   &  914.62 &                                 -0.23 &                                 -0.54 &                                 -0.51 &                                  -0.73 &                                  -0.71 &                                  -0.95 &                                   -1.17 &                                 -0.60 &  -0.83 &    4.49 &    3.08 &    3.69 \\
J2302+4442   &  385.18 &                                  0.21 &                                 -0.48 &                                 -0.72 &                                  -0.27 &                                  -0.52 &                                  -1.03 &                                   -0.90 &                                 -0.34 &  -1.20 &    4.40 &    2.40 &    1.57 \\
J2317+1439   &  580.51 &                                 -0.23 &                                 -0.63 &                                 -0.43 &                                  -0.76 &                                  -0.71 &                                  -0.99 &                                   -1.19 &                                 -0.61 &  -0.85 &    3.59 &    2.03 &    2.91 \\
J2322+2057   &  415.94 &                                 -0.28 &                                 -0.52 &                                 -0.65 &                                  -0.78 &                                  -0.86 &                                  -1.08 &                                   -1.36 &                                 -0.67 &  -0.86 &    2.45 &    2.24 &    2.03 \\
\end{longtable*}
